Experimental Evaluation of Geometry and Reciprocity-Based Beamforming with Large Arrays for RF Wireless Power Transfer

This paper experimentally investigates geometry-based multi-antenna RF wireless power transfer (WPT) using a large-scale distributed indoor transmit array measuring 8 m by 4 m. Geometry-based beamforming uses known transmitter and receiver positions to perform phase-only precoding, avoiding the need for explicit channel estimation or feedback. The experiments use a ceiling-mounted array of 41 phase-synchronized transmit antennas operating at 920 MHz. Geometry-based beamforming is compared with channel state information (CSI)-based beamforming. The spatial power delivery is evaluated through two-dimensional scans over an area of 1.25 m by 1.25 m. The harvested DC power is measured using an RF-to-DC energy profiler. Under line-of-sight (LoS) conditions, geometry-based beamforming achieves a power gain of 18.75 dB, which is within 0.82 dB of CSI-based beamforming. In obstructed LoS scenarios with reflections, the gain decreases to 16.7 dB, while CSI-based beamforming achieves 20.53 dB, resulting in a performance gap of 3.83 dB. These results quantify the trade-off between reduced system overhead and robustness to multipath propagation in geometry-driven WPT, and represent an initial step toward geometry-based wireless power transfer enabled by digital twins.

==> figures/FRIIS-0/heatmap.tex <==
\begin{tikzpicture}
  \begin{axis}[
    axis equal image,
    xmin=2.66362, xmax=3.9158,
    ymin=1.11831, ymax=2.37048,
    axis lines=box,
    colorbar,
    colormap name=inferno,
    point meta min=1e-06,
    point meta max=48.7536,
    enlargelimits=false,
    title={\LARGE \GEO{}}
  ]
    \addplot graphics [includegraphics cmd=\pgfimage, xmin=2.66362, xmax=3.9158, ymin=1.11831, ymax=2.37048] {figures/FRIIS-0/heatmap_bitmap.png};
    \draw[cyan, line width=1pt] (3.27905810546875+0.075, 1.7493585205078126) circle [radius=0.163043/2];
  \end{axis}
\end{tikzpicture}


==> figures/FRIIS-ABS-REFL-0/heatmap.tex <==
\begin{tikzpicture}
  \begin{axis}[
    axis equal image,
    xmin=2.6634, xmax=3.91558,
    ymin=1.11841, ymax=2.37058,
    axis lines=box,
    xlabel={x [m]},
    colorbar,
    colormap name=inferno,
    point meta min=1e-06,
    point meta max=18.4102,
    enlargelimits=false,
  ]
    \addplot graphics [includegraphics cmd=\pgfimage, xmin=2.6634, xmax=3.91558, ymin=1.11841, ymax=2.37058] {figures/FRIIS-ABS-REFL-0/heatmap_bitmap.png};
    \draw[cyan, line width=1pt] (3.25597+0.075,1.77666) circle [radius=0.163043/2];
    \draw[color=cyan, dashed] (3.6,2.4) rectangle (3.0,1.0);
    \draw[fill, cyan] (3.0,2.3705) rectangle (3.6,2.3705-0.02);
    \draw[fill, cyan] (3.0,1.11833) rectangle (3.6,1.11833+0.02);
  \end{axis}
\end{tikzpicture}


==> figures/RANDOM-1/heatmap.tex <==
\begin{tikzpicture}
  \begin{axis}[
    axis equal image,
    xmin=2.6637, xmax=3.91588,
    ymin=1.11838, ymax=2.37056,
    axis lines=box,
    ylabel={\shortstack{\LARGE \scenarioTag{1}\\y [m]}},
    colorbar,
    colormap name=inferno,
    point meta min=0.245836,
    point meta max=1.55439,
    enlargelimits=false,
    title={\LARGE\RPS{}}
  ]
    \addplot graphics [includegraphics cmd=\pgfimage, xmin=2.6637, xmax=3.91588, ymin=1.11838, ymax=2.37056] {figures/RANDOM-1/heatmap_bitmap.png};
  \end{axis}
\end{tikzpicture}


==> figures/RANDOM-ABS-REFL-0/heatmap.tex <==
\begin{tikzpicture}
  \begin{axis}[
    axis equal image,
    xmin=2.66375, xmax=3.91592,
    ymin=1.11833, ymax=2.3705,
    axis lines=box,
    xlabel={x [m]},
    ylabel={\shortstack{\LARGE \scenarioTag{2}\\y [m]}},
    colorbar,
    colormap name=inferno,
    point meta min=0.042107,
    point meta max=1.0502,
    enlargelimits=false,
  ]
    \addplot graphics [includegraphics cmd=\pgfimage, xmin=2.66375, xmax=3.91592, ymin=1.11833, ymax=2.3705] {figures/RANDOM-ABS-REFL-0/heatmap_bitmap.png};
    \draw[color=cyan, dashed] (3.6,2.4) rectangle (3.0,1.0);
    \draw[fill, cyan] (3.0,2.3705) rectangle (3.6,2.3705-0.02);
    \draw[fill, cyan] (3.0,1.11833) rectangle (3.6,1.11833+0.02);
  \end{axis}
\end{tikzpicture}


==> figures/RECI-ABS-REFL-0/heatmap.tex <==
\begin{tikzpicture}
  \begin{axis}[
    axis equal image,
    xmin=2.66345, xmax=3.90258,
    ymin=1.13348, ymax=2.37261,
    axis lines=box,
    xlabel={x [m]},
    colorbar,
    colormap name=inferno,
    point meta min=1e-06,
    point meta max=34.1312,
    enlargelimits=false,
  ]
    \addplot graphics [includegraphics cmd=\pgfimage, xmin=2.66345, xmax=3.90258, ymin=1.13348, ymax=2.37261] {figures/RECI-ABS-REFL-0/heatmap_bitmap.png};
    \draw[cyan, line width=1pt] (3.28118,1.75131) circle [radius=0.163043/2];
        \draw[color=cyan, dashed] (3.6,2.4) rectangle (3.0,1.0);
    \draw[fill, cyan] (3.0,2.37261) rectangle (3.6,2.37261-0.02);
    \draw[fill, cyan] (3.0,1.13348) rectangle (3.6,1.13348+0.02);
  \end{axis}
\end{tikzpicture}


==> figures/RECI-merged/heatmap.tex <==
\begin{tikzpicture}
  \begin{axis}[
    axis equal image,
    xmin=2.6845, xmax=3.93668,
    ymin=1.0804, ymax=2.3717,
    axis lines=box,
    colorbar,
    colormap name=inferno,
    point meta min=1e-06,
    point meta max=58.4388,
    enlargelimits=false,
    title={\LARGE \CSI{}}
  ]
    \addplot graphics [includegraphics cmd=\pgfimage, xmin=2.6845, xmax=3.93668, ymin=1.0804, ymax=2.3717] {figures/RECI-merged/heatmap_bitmap.png};
    \draw[cyan, line width=1pt] (3.32809,1.72864) circle [radius=0.163043/2];
  \end{axis}
\end{tikzpicture}


==> figures/end-efficiency.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.9\linewidth,
height=4cm,
xlabel={RF Input power [\si{\dBm}]},
ylabel={Efficiency [\%]},
xmin=-21, xmax=1,
ymin=0, ymax=32,
axis lines=left,
axis line style={-},
grid=both,
grid style={darkgray176},
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=lightgray204, fill opacity=0.8, text opacity=1},
]
\addplot [only marks, mark=star, mark size=0.5pt, steelblue31119180]
table {%
-20 4.43
-19.5 5.49010577890387
-19 6.50554824239186
-18.5 7.56794043506644
-18 8.37280396125217
-17.5 9.21115090661792
-17 9.76312731105926
-16.5 10.2379879321001
-16 10.6254803820728
-15.5 13.0961621966113
-15 15.3496957624573
-14.5 17.4908844714272
-14 19.2435619517949
-13.5 21.2185989513507
-13 21.9478854646577
-12.5 23.0322749188241
-12 24.1997341556887
-11.5 24.9877891643765
-11 24.6887862506954
-10.5 25.7693978399532
-10 25.017
-9.5 25.4006517368117
-9 24.9967152185384
-8.5 24.7179270617722
-8 24.895683941155
-7.5 23.9326844587761
-7 23.4580684699245
-6.5 23.4258743067651
-6 22.3656608416955
-5.5 22.5292309627751
-5 21.8911833302816
-4.5 20.4685060383081
-4 20.4470067411311
-3.5 19.352624882354
-3 18.40390054081
-2.5 17.544860315326
-2 17.2119400701277
-1.5 16.0243909212184
-1 15.5041700164099
-0.5 14.8199563499566
0 14.0402
};
\end{axis}

\end{tikzpicture}

